Physics-Grounded Causal Auditing of End-to-End Driving Planners

End-to-end (E2E) autonomous-driving planners trained by imitation are prone to statistical shortcuts: they associate scene elements that merely co-occur with expert actions (a roadside object, a building facade) with driving decisions, rather than the variables that causally determine them. Such causal confusion silently compromises reliability in long-tail scenarios, and it is difficult to detect, because prevailing open-loop metrics (L2 displacement and collision rate) are dominated by ego status and do not indicate whether a planner depends on spurious cues. Existing remedies based on causal-intervention training require retraining large models and cannot audit a planner that is already deployed. We present CADET, a training-free framework that audits, benchmarks, and repairs spurious reliance in pretrained E2E planners without any parameter update.

==> figures/fig1/overview.tex <==
% =====================================================================
%  Fig. 1: CADET overview.
%  Assembles four TikZ panels drawn in their own local frames:
%    (a) frozen planner   (b) PCR audit   (c) TCM   (d) benchmark plate
%  Requires figures/fig1/style.tex in the preamble.
% =====================================================================
\begin{tikzpicture}[cdfig]
% ---- canvas layout (cm) ---------------------------------------------
\def\Wtot{17.15}
\def\pRowy{2.05}          % baseline of the pipeline row
\def\pAx{0.00}            % panel (a), width 4.15
\def\pBx{5.00}            % panel (b), width 6.20
\def\pCx{12.05}           % panel (c), width 5.10

\input{figures/fig1/panel_a}
\input{figures/fig1/panel_b}
\input{figures/fig1/panel_c}
\input{figures/fig1/panel_d}

% ---- stage-to-stage flow --------------------------------------------
\draw[flow, line width=0.8pt] (4.15,4.35) -- (5.00,4.35);
\node[note, anchor=south, align=center, text=cdSlate] at (4.58,4.44)
  {queries\\[0.5pt]$\{q_i\}$, $a$};
\draw[flow, line width=0.8pt] (11.20,4.35) -- (12.05,4.35);
\node[note, anchor=south, align=center, text=cdSlate] at (11.62,4.44)
  {flagged\\[0.5pt]set $F$};

% ---- the benchmark probes the pipeline it sits under -----------------
\draw[probe] (1.50,1.50) -- (1.50,2.05);
\node[note, anchor=west, text=cdSlate] at (1.58,1.78) {probe};
\draw[probe] (15.30,2.05) -- (15.30,1.50);
\node[note, anchor=west, text=cdSlate] at (15.38,1.78) {score};
\end{tikzpicture}

